Towards Exact Temporal Aggregation of Time-Coupled Energy Storage Models via Active Constraint Set Identification and Machine Learning

Time series aggregation (TSA) aims to construct temporally aggregated optimization models that accurately represent the output space of their full-scale counterparts while using a significantly reduced temporal dimensionality. This paper presents a theoretical approach that achieves exact temporal aggregation of full-scale power system models -- even in the presence of energy storage time-coupling constraints -- by leveraging active constraint sets and dual information. This advances the state of the art beyond existing TSA methods, which typically cannot guarantee solution accuracy or rely on iterative procedures to determine the required number of representative periods. To bridge the gap between this theoretical analysis and practical application, we employ machine learning, i.e., classification and clustering, to inform TSA in models that co-schedule variable renewable energy sources and energy storage. Numerical results show substantially improved computational performance relative to the full-scale model, while maintaining a favorable trade-off between solution accuracy and complexity.

==> acs/acs.tex <==

% --- Define colors ---
\definecolor{EmptyFill}{HTML}{FFC44D}
\definecolor{IdleFill}{HTML}{FFC44D}
\definecolor{FullFill}{HTML}{FFC44D}
\definecolor{ChargingFill}{HTML}{4E9C49}
\definecolor{MaxChargingFill}{HTML}{4E9C49}
\definecolor{DischargingFill}{HTML}{4E7D7D}
\definecolor{MaxDischargingFill}{HTML}{4E7D7D}

% --- Custom scalable markers ---
\pgfdeclareplotmark{Empty}{%
    \pgfsetlinewidth{0.08\pgfplotmarksize}%
    \pgfpathrectangle{\pgfpoint{-0.5\pgfplotmarksize}{-0.5\pgfplotmarksize}}%
                     {\pgfpoint{\pgfplotmarksize}{\pgfplotmarksize}}%
    \pgfusepath{stroke}%
}

\pgfdeclareplotmark{Idle}{%
    \pgfsetlinewidth{0.08\pgfplotmarksize}%
    % Outline square
    \pgfpathrectangle{\pgfpoint{-0.5\pgfplotmarksize}{-0.5\pgfplotmarksize}}%
                     {\pgfpoint{\pgfplotmarksize}{\pgfplotmarksize}}%
    \pgfusepath{stroke}%
    % Lower half filled
    \pgfpathrectangle{\pgfpoint{-0.5\pgfplotmarksize}{-0.5\pgfplotmarksize}}%
                     {\pgfpoint{\pgfplotmarksize}{0.5\pgfplotmarksize}}%
    \pgfusepath{fill}%
}

\pgfdeclareplotmark{Full}{%
    \pgfsetlinewidth{0.08\pgfplotmarksize}%
    \pgfpathrectangle{\pgfpoint{-0.5\pgfplotmarksize}{-0.5\pgfplotmarksize}}%
                     {\pgfpoint{\pgfplotmarksize}{\pgfplotmarksize}}%
    \pgfusepath{fill}%
}

\pgfdeclareplotmark{Charging}{%
  % stroke scales with mark size
  \pgfsetlinewidth{0.08\pgfplotmarksize}%
  % full triangle outline (pointing up)
  \pgfpathmoveto{\pgfpoint{-0.5\pgfplotmarksize}{-0.5\pgfplotmarksize}}%
  \pgfpathlineto{\pgfpoint{ 0.5\pgfplotmarksize}{-0.5\pgfplotmarksize}}%
  \pgfpathlineto{\pgfpoint{ 0pt               }{ 0.5\pgfplotmarksize}}%
  \pgfpathclose%
  \pgfusepath{stroke}%
  % lower trapezoid fill: (-0.5s,-0.5s) -> (0.5s,-0.5s) -> (0.25s,0) -> (-0.25s,0)
  \pgfpathmoveto{\pgfpoint{-0.5\pgfplotmarksize}{-0.5\pgfplotmarksize}}%
  \pgfpathlineto{\pgfpoint{ 0.5\pgfplotmarksize}{-0.5\pgfplotmarksize}}%
  \pgfpathlineto{\pgfpoint{ 0.25\pgfplotmarksize}{ -0.4pt               }}%
  \pgfpathlineto{\pgfpoint{-0.25\pgfplotmarksize}{ -0.4pt               }}%
  \pgfpathclose%
  \pgfusepath{fill}%
}

\pgfdeclareplotmark{MaxCharging}{%
    \pgfsetlinewidth{0.08\pgfplotmarksize}%
    \pgfpathmoveto{\pgfpoint{-0.5\pgfplotmarksize}{-0.5\pgfplotmarksize}}%
    \pgfpathlineto{\pgfpoint{0.5\pgfplotmarksize}{-0.5\pgfplotmarksize}}%
    \pgfpathlineto{\pgfpoint{0pt}{0.5\pgfplotmarksize}}%
    \pgfpathclose%
    \pgfusepath{stroke,fill}%
}

\pgfdeclareplotmark{Discharging}{%
    \pgfsetlinewidth{0.08\pgfplotmarksize}%
    % Triangle outline (pointing down)
    \pgfpathmoveto{\pgfpoint{-0.5\pgfplotmarksize}{0.5\pgfplotmarksize}}%
    \pgfpathlineto{\pgfpoint{0.5\pgfplotmarksize}{0.5\pgfplotmarksize}}%
    \pgfpathlineto{\pgfpoint{0pt}{-0.5\pgfplotmarksize}}%
    \pgfpathclose%
    \pgfusepath{stroke}%
    % Upper trapezoid filled
    \pgfpathmoveto{\pgfpoint{-0.25\pgfplotmarksize}{0.4pt}}%
    \pgfpathlineto{\pgfpoint{0.25\pgfplotmarksize}{0.4pt}}%
    \pgfpathlineto{\pgfpoint{0.5\pgfplotmarksize}{0.5\pgfplotmarksize}}%
    \pgfpathlineto{\pgfpoint{-0.5\pgfplotmarksize}{0.5\pgfplotmarksize}}%
    \pgfpathclose%
    \pgfusepath{fill}%
}

\pgfdeclareplotmark{MaxDischarging}{%
    \pgfsetlinewidth{0.08\pgfplotmarksize}%
    \pgfpathmoveto{\pgfpoint{-0.5\pgfplotmarksize}{0.5\pgfplotmarksize}}%
    \pgfpathlineto{\pgfpoint{0.5\pgfplotmarksize}{0.5\pgfplotmarksize}}%
    \pgfpathlineto{\pgfpoint{0pt}{-0.5\pgfplotmarksize}}%
    \pgfpathclose%
    \pgfusepath{stroke,fill}%
}



\begin{tikzpicture}[scale=1.17]

% === Top axis ===
\begin{axis}[
    name=topaxis,
    width=16cm,
    height=2.8cm,
    xmin=1, xmax=48,
    ymin=0, ymax=1,
    title={Full-scale model},
    title style={font=\scriptsize, yshift=-7pt},
    xlabel={Periods $r$},
    ylabel={State of charge in p.u.},
    xlabel style={yshift=-1.9cm, font=\scriptsize},
    xlabel style={xshift=+0.4cm, font=\scriptsize},
    ylabel style={xshift=-1.1cm, font=\scriptsize},
    xtick={0,2,...,48},
    ytick={0,1},
    xticklabel style={font=\scriptsize},
    yticklabel style={font=\scriptsize},
    major tick length=2pt,
    axis on top,
]

% Background rectangles
\addplot [draw=none, fill=EmptyFill, opacity=0.15]          coordinates {(1,0) (5,0) (5,1) (1,1)} -- cycle;
\addplot [draw=none, fill=ChargingFill, opacity=0.5]        coordinates {(5,0) (7,0) (7,1) (5,1)} -- cycle;
\addplot [draw=none, fill=MaxChargingFill, opacity=0.8]     coordinates {(7,0) (10,0) (10,1) (7,1)} -- cycle;
\addplot [draw=none, fill=ChargingFill, opacity=0.5]        coordinates {(10,0) (12,0) (12,1) (10,1)} -- cycle;
\addplot [draw=none, fill=IdleFill, opacity=0.6]            coordinates {(12,0) (18,0) (18,1) (12,1)} -- cycle;
\addplot [draw=none, fill=MaxDischargingFill, opacity=0.8]  coordinates {(18,0) (21,0) (21,1) (18,1)} -- cycle;
\addplot [draw=none, fill=DischargingFill, opacity=0.5]     coordinates {(21,0) (23,0) (23,1) (21,1)} -- cycle;
\addplot [draw=none, fill=EmptyFill, opacity=0.2]           coordinates {(23,0) (29,0) (29,1) (23,1)} -- cycle;
\addplot [draw=none, fill=ChargingFill, opacity=0.5]        coordinates {(29,0) (31,0) (31,1) (29,1)} -- cycle;
\addplot [draw=none, fill=MaxChargingFill, opacity=0.8]     coordinates {(31,0) (34,0) (34,1) (31,1)} -- cycle;
\addplot [draw=none, fill=ChargingFill, opacity=0.5]        coordinates {(34,0) (35,0) (35,1) (34,1)} -- cycle;
\addplot [draw=none, fill=FullFill, opacity=1]              coordinates {(35,0) (38,0) (38,1) (35,1)} -- cycle;
\addplot [draw=none, fill=DischargingFill, opacity=0.5]     coordinates {(38,0) (41,0) (41,1) (38,1)} -- cycle;
\addplot [draw=none, fill=IdleFill, opacity=0.6]            coordinates {(41,0) (44,0) (44,1) (41,1)} -- cycle;
\addplot [draw=none, fill=DischargingFill, opacity=0.5]     coordinates {(44,0) (47,0) (47,1) (44,1)} -- cycle;
\addplot [draw=none, fill=EmptyFill, opacity=0.2]           coordinates {(47,0) (48,0) (48,1) (47,1)} -- cycle;

\node[anchor=north, font=\scriptsize, scale=0.6, align=center] at (rel axis cs:0.043,0.9)
{
%Unlinked \\ submodels
};
\node[anchor=north, font=\scriptsize, scale=0.6, align=center] at (rel axis cs:0.533,0.9)
{
%Unlinked \\ submodels
};

% Top scatter plot
\addplot[
    scatter,
    mark size=3.5pt,
    scatter src=explicit symbolic,
    scatter/classes={
        1={mark=Empty, draw=black, fill=none},
        2={mark=Idle, draw=black, fill=none, line width=0.5pt},
        3={mark=Full, draw=black, fill=none, line width=0.5pt},
        4={mark=Charging, draw=black, fill=none, line width=0.5pt},
        5={mark=MaxCharging, draw=black, fill=none, line width=0.5pt},
        6={mark=Discharging, draw=black, fill=none, line width=0.5pt},
        7={mark=MaxDischarging, draw=black, fill=none, line width=0.5pt}
    }
] table [x=Time, y=SOC, meta=State, col sep=comma] {acs/fullScaleModel.csv};


\end{axis}

% === Legend above the top plot using a hidden axis ===
\begin{axis}[
    hide axis,
    width=16cm,
    height=1.76cm,
    xmin=0, xmax=1, ymin=0, ymax=1,
    legend columns=7,
    legend style={
        at={(0.5,8.5)},      % slightly above top plot
        anchor=south,
        draw=none,
        font=\scriptsize,
        /tikz/every even column/.append style={column sep=0.4cm},
    },
    legend image post style={mark size=4.5pt}
]

\addlegendimage{
  legend image code/.code={
    \draw[draw=black, fill=EmptyFill, fill opacity=0.15]
      (-0.25cm,-0.08cm) rectangle (0.25cm,0.08cm);
  }
}
\addlegendentry{ACS1 (Unlinked submodels)}

\addlegendimage{
  legend image code/.code={
    \draw[draw=black, fill=IdleFill, fill opacity=0.6]
      (-0.25cm,-0.08cm) rectangle (0.25cm,0.08cm);
  }
}
\addlegendentry{ACS2}

\addlegendimage{
  legend image code/.code={
    \draw[draw=black, fill=FullFill, fill opacity=1]
      (-0.25cm,-0.08cm) rectangle (0.25cm,0.08cm);
  }
}
\addlegendentry{ACS3}

\addlegendimage{
  legend image code/.code={
    \draw[draw=black, fill=ChargingFill, fill opacity=0.5]
      (-0.25cm,-0.08cm) rectangle (0.25cm,0.08cm);
  }
}
\addlegendentry{ACS4}

\addlegendimage{
  legend image code/.code={
    \draw[draw=black, fill=MaxChargingFill, fill opacity=0.8]
      (-0.25cm,-0.08cm) rectangle (0.25cm,0.08cm);
  }
}
\addlegendentry{ACS5}


\addlegendimage{
  legend image code/.code={
    \draw[draw=black, fill=MaxDischargingFill, fill opacity=0.8]
      (-0.25cm,-0.08cm) rectangle (0.25cm,0.08cm);
  }
}
\addlegendentry{ACS6}

\addlegendimage{
  legend image code/.code={
    \draw[draw=black, fill=DischargingFill, fill opacity=0.5]
      (-0.25cm,-0.08cm) rectangle (0.25cm,0.08cm);
  }
}
\addlegendentry{ACS7}

\end{axis}




% === Bottom invisible axis (all bottom data) ===
\begin{axis}[
    at={(topaxis.south west)},
    anchor=north west,
    yshift=-0.8cm,
    width=16cm,
    height=2.8cm,
    xmin=1, xmax=48,
    ymin=0, ymax=1,
    axis lines=none,
]

% Background rectangles
\addplot [draw=none, fill=ChargingFill, opacity=0.5]        coordinates {(5,0) (7,0) (7,1) (5,1)} -- cycle;
\addplot [draw=none, fill=MaxChargingFill, opacity=0.8]     coordinates {(7,0) (10,0) (10,1) (7,1)} -- cycle;
\addplot [draw=none, fill=ChargingFill, opacity=0.5]        coordinates {(10,0) (12,0) (12,1) (10,1)} -- cycle;
\addplot [draw=none, fill=IdleFill, opacity=0.6]            coordinates {(12,0) (18,0) (18,1) (12,1)} -- cycle;
\addplot [draw=none, fill=MaxDischargingFill, opacity=0.8]  coordinates {(18,0) (21,0) (21,1) (18,1)} -- cycle;
\addplot [draw=none, fill=DischargingFill, opacity=0.5]     coordinates {(21,0) (23,0) (23,1) (21,1)} -- cycle;
\addplot [draw=none, fill=ChargingFill, opacity=0.5]        coordinates {(29,0) (31,0) (31,1) (29,1)} -- cycle;
\addplot [draw=none, fill=MaxChargingFill, opacity=0.8]     coordinates {(31,0) (34,0) (34,1) (31,1)} -- cycle;
\addplot [draw=none, fill=ChargingFill, opacity=0.5]        coordinates {(34,0) (35,0) (35,1) (34,1)} -- cycle;
\addplot [draw=none, fill=FullFill, opacity=1]              coordinates {(35,0) (38,0) (38,1) (35,1)} -- cycle;
\addplot [draw=none, fill=DischargingFill, opacity=0.5]     coordinates {(38,0) (41,0) (41,1) (38,1)} -- cycle;
\addplot [draw=none, fill=IdleFill, opacity=0.6]            coordinates {(41,0) (44,0) (44,1) (41,1)} -- cycle;
\addplot [draw=none, fill=DischargingFill, opacity=0.5]     coordinates {(44,0) (47,0) (47,1) (44,1)} -- cycle;


% Bottom-left markers (shift x+4)
\addplot[
    scatter,
    mark size=3.5pt,
    scatter src=explicit symbolic,
    scatter/classes={
        1={mark=Empty, draw=black},
        2={mark=Idle, draw=black, fill=none, line width=0.5pt},
        3={mark=Full, draw=black, fill=none, line width=0.5pt},
        4={mark=Charging, draw=black, fill=none, line width=0.5pt},
        5={mark=MaxCharging, draw=black, fill=none, line width=0.5pt},
        6={mark=Discharging, draw=black, fill=none, line width=0.5pt},
        7={mark=MaxDischarging, draw=black, fill=none, line width=0.5pt}
    }
] table [x=Time, y=AggSOC, meta=AggState, col sep=comma] {acs/submodel_1.csv};

% Bottom-right markers (shift x+28)
\addplot[
    scatter,
    mark size=3.5pt,
    scatter src=explicit symbolic,
    scatter/classes={
        1={mark=Empty, draw=black},
        2={mark=Idle, draw=black, fill=none, line width=0.5pt},
        3={mark=Full, draw=black, fill=none, line width=0.5pt},
        4={mark=Charging, draw=black, fill=none, line width=0.5pt},
        5={mark=MaxCharging, draw=black, fill=none, line width=0.5pt},
        6={mark=Discharging, draw=black, fill=none, line width=0.5pt},
        7={mark=MaxDischarging, draw=black, fill=none, line width=0.5pt}
    }
] table [x=Time, y=AggSOC, meta=AggState, col sep=comma] {acs/submodel_2.csv};

\end{axis}

% === Overlay bottom-left axis with manual ticks/labels ===
\begin{axis}[
    at={(topaxis.south west)},
    anchor=north west,
    yshift=-0.8cm,
    xshift=1.2295cm,
    width=7.09cm,
    height=2.8cm,
    xmin=1, xmax=19,
    ymin=0, ymax=1,
    xtick={1,3,6,8,14,17,19},
    xticklabels={1,2,3,4,5,6,7},
    ytick={0,1},
    yticklabels={0,1},
    xlabel={}, ylabel={},
    xticklabel style={font=\scriptsize},
    yticklabel style={font=\scriptsize},
    major tick length=2pt,
    axis on top,
    title={First linked submodel},
    title style={font=\scriptsize, yshift=-6pt}
]

\node[anchor=west, font=\scriptsize, scale=0.6] at (rel axis cs:-0.01,0.72)  {$W_1=2$};
\node[anchor=west, font=\scriptsize, scale=0.6] at (rel axis cs: 0.12,0.72)  {$W_2=3$};
\node[anchor=west, font=\scriptsize, scale=0.6] at (rel axis cs: 0.267,0.72) {$W_3=2$};
\node[anchor=west, font=\scriptsize, scale=0.6] at (rel axis cs: 0.48,0.72)  {$W_4=6$};
\node[anchor=west, font=\scriptsize, scale=0.6] at (rel axis cs: 0.76,0.72)  {$W_5=3$};
\node[anchor=west, font=\scriptsize, scale=0.6] at (rel axis cs: 0.88,0.72)  {$W_6=2$};

\end{axis}

% === Overlay bottom-right axis ===
\begin{axis}[
    at={(topaxis.south west)},
    anchor=north west,
    yshift=-0.8cm,
    xshift=8.6cm,
    width=7.09cm,
    height=2.8cm,
    xmin=1, xmax=19,
    ymin=0, ymax=1,
    xtick={1,3,6,7,10,13,16,19},
    xticklabels={1,2,3,4,5,6,7,8},
    ytick={0,1},
    yticklabels={0,1},
    xlabel={}, ylabel={},
    xticklabel style={font=\scriptsize},
    yticklabel style={font=\scriptsize},
    major tick length=2pt,
    axis on top,
    title={Second linked submodel},
    title style={font=\scriptsize, yshift=-6pt}
]

\node[anchor=west, font=\scriptsize, scale=0.6] at (rel axis cs:-0.01,0.72)  {$W_1=2$};
\node[anchor=west, font=\scriptsize, scale=0.6] at (rel axis cs: 0.11,0.72)  {$W_2=3$};
\node[anchor=west, font=\scriptsize, scale=0.6] at (rel axis cs: 0.235,0.72) {$W_3=1$};
\node[anchor=west, font=\scriptsize, scale=0.6] at (rel axis cs: 0.355,0.72) {$W_4=3$};
\node[anchor=west, font=\scriptsize, scale=0.6] at (rel axis cs: 0.51,0.72)  {$W_5=3$};
\node[anchor=west, font=\scriptsize, scale=0.6] at (rel axis cs: 0.68,0.72)  {$W_6=3$};
\node[anchor=west, font=\scriptsize, scale=0.6] at (rel axis cs: 0.855,0.72) {$W_7=3$};

\end{axis}

\end{tikzpicture}



==> matrix/matrix.tex <==
\begin{equation}\label{eq:linking}
\adjustbox{max width=0.91\columnwidth}{$
  \begin{pNiceArray}{rrrIrrr}[first-col, first-row, margin, custom-line={letter=I, tikz=dashed}]
      & \Block{1-3}{~} & &  & & \Block{1-3}{~} \\
      & \textcolor{red}{1}  & -W_{r-1}\eta^\mathrm{c}_s & W_{r-1}/\eta^\mathrm{d}_s &
        \textcolor{red}{-1} & 0 & 0 \\ 
      \hdashline
      & 0 & 0 & 0 &
        \textcolor{red}{1} & -W_{r}\eta^\mathrm{c}_s & W_{r}/\eta^\mathrm{d}_s \\
      \CodeAfter
        \OverBrace[shorten,yshift=0pt]{1-1}{1-3}{r-1}
        \OverBrace[shorten,yshift=0pt]{1-4}{1-6}{r}
  \end{pNiceArray}
  \begin{pNiceMatrix}{}
      e_{r-1,s} \\
      p^\mathrm{c}_{r-1,s} \\
      p^\mathrm{d}_{r-1,s} \\
      e_{r,s} \\
      p^\mathrm{c}_{r,s} \\
      p^\mathrm{d}_{r,s}
  \end{pNiceMatrix}
  \!=\!
  \begin{pNiceMatrix}{}
      0 \\ 0
  \end{pNiceMatrix}
$}% end adjustbox
\tag{2}
\end{equation}


==> method/method_v2_dc.tex <==
\definecolor{Bars}{HTML}{FFC44D}

\begin{tikzpicture}[node distance=2mm]

% ===========================
% Box 1
% ===========================
\node[
    draw=none,
    rounded corners=0.5mm,
    fill=gray!40,
    minimum width=19.2cm,
    minimum height=1.9cm,
    anchor=north
] (box1) at (0,0) {};

\node[anchor=north] at (box1.north) {%
    \begin{minipage}{19cm}
        Step 1: Compute full-scale model~\eqref{eqn:model} and identify \textbf{ACSs and corresponding dual information} for each period.
    \end{minipage}%
};

% ===========================
% Box 1b
% ===========================
\node[
    draw=none,
    rounded corners=0.5mm,
    fill=gray!15,
    minimum width=19cm,
    minimum height=1.2cm,
    anchor=south
] (box1b) at ([yshift=+1mm]box1.south) {}; 

\node[anchor=north] at (box1b.north) {%
    \begin{minipage}{18.8cm}
        \begin{itemize}[itemsep=4pt, topsep=4pt, left=5pt, label=\raisebox{0.35ex}{\scalebox{0.4}{$\blacksquare$}}]
            \item \textbf{Full-scale model}: $|\mathcal{I}|=1,~|\mathcal{R}^1|=8736,~W_r = 1$
            \item \textbf{Computational burden}: $187 \times 10^{-3}$~work units
        \end{itemize}
    \end{minipage}%
};



% ===========================
% Box 2
% ===========================
\node[
    draw=none,
    rounded corners=0.5mm,
    fill=gray!40,
    below=1mm of box1.south,
    minimum width=19.2cm,
    minimum height=4.7cm,
    anchor=north
] (box2) {};

\node[anchor=north] at (box2.north) {%
    \begin{minipage}{19cm}
        Step 2: \textbf{Disaggregate} full-scale model into independent \textbf{unlinked} submodels $\mathcal{U}$ and \textbf{linked} submodels $\mathcal{L}$ such that $\mathcal{I}=\mathcal{U}\cup\mathcal{L}$.
    \end{minipage}%
};


% ===========================
% Box 2b
% ===========================
\node[
    draw=none,
    rounded corners=0.5mm,
    fill=gray!15,
    minimum width=19cm,
    minimum height=4cm,
    anchor=south
] (box2b) at ([yshift=+1mm]box2.south) {};

\node[anchor=north] at (box2b.north) {%
    \begin{minipage}{18.8cm}
        \begin{itemize}[itemsep=4pt, topsep=4pt, left=5pt, label=\raisebox{0.35ex}{\scalebox{0.4}{$\blacksquare$}}]
            \item \textbf{Unlinked} submodels represent 1377 periods using: $i\in\mathcal{U}=\{1,2,\dots,1377\},~|\mathcal{R}^i|\in\mathcal{R}^\mathcal{U}=\{1,1,\dots,1\},~W_r=1$
            \item \textbf{Linked} submodels represent 7359 periods using: $i\in\mathcal{L}=\{1,2\dots,176\},~|\mathcal{R}^i|\in\mathcal{R}^\mathcal{L}=\{4,5,\dots,231,253,395\},~W_r=1$
            \item \textbf{Lower bound on computational burden}: $77 \times 10^{-4}$~work units~$\rightarrow$~\textbf{24-fold} reduction versus full-scale model
        \end{itemize}
    \end{minipage}%
};


% ===========================
% Centered groupplot inside Box2b
% ===========================
\node[anchor=center, inner sep=0,yshift=-0.9cm] at (box2b.center) {%
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=1cm,
    },
    scale only axis,
    height=1.3cm,
    ybar interval,
    ymin=0,
    xtick=data,
    xticklabel={%
        \pgfmathtruncatemacro{\a}{\tick}%
        \pgfmathtruncatemacro{\b}{\nexttick-1}%
        \a--\b%
    },
    yticklabel style={font=\tiny, xshift=-2pt},
    xticklabel style={yshift=1.1cm, font=\tiny, anchor=east, rotate=90},
    tick style={major tick length=2pt},
    xtick style={draw=none},
    grid=none,
%    xticklabels={},
    axis on top,
]

\nextgroupplot[
    width=0.9cm,
    font=\scriptsize,
    title={Unlinked},
    title style={font=\scriptsize, yshift=-2pt},
    ylabel={Submodels},
    xlabel={$|\mathcal{R}^i|\in\mathcal{R}^\mathcal{U}$},
    xlabel style={font=\scriptsize, yshift=-2pt},
    ylabel style={font=\scriptsize, yshift=5pt},
    xmax=2,
    enlarge x limits=0.9,
]
\addplot+[
    hist={data=y, bins=1},
    fill=Bars,
    draw=black,
    mark=none
] table[y index=0, col sep=comma] {method/histLength_unlinked.csv};

\nextgroupplot[
    width=10cm,
    font=\scriptsize,
    title={Linked},
    title style={font=\scriptsize, yshift=-2pt},
    xlabel={$|\mathcal{R}^i|\in\mathcal{R}^\mathcal{L}$},
    xlabel style={font=\scriptsize, yshift=-2pt},
    ymax=90,
    enlarge x limits=0.02,
]
\addplot+[
    hist={data=y, bins=30, data min=4, data max=396},
    fill=Bars,
    draw=black,
    mark=none
] table[y index=0, col sep=comma] {method/histLength_linked.csv};

\end{groupplot}
\end{tikzpicture}%
};



% ===========================
% Box 3
% ===========================
\node[
    draw=none,
    rounded corners=0.5mm,
    fill=gray!40,
    below=1mm of box2.south,
    minimum width=19.2cm,
    minimum height=1.9cm,
    anchor=north
] (box3) {};

\node[anchor=north] at (box3.north) {%
    \begin{minipage}{19cm}
        Step 3: \textbf{Aggregate} \textbf{unlinked} submodels, and aggregate adjacent periods within \textbf{linked} submodels sharing the same ACS and duals.
    \end{minipage}%
};


% ===========================
% Box 3b
% ===========================
\node[
    draw=none,
    rounded corners=0.5mm,
    fill=gray!15,
    minimum width=19cm,
    minimum height=1.2cm,
    anchor=south
] (box3b) at ([yshift=+1mm]box3.south) {};

\node[anchor=north] at (box3b.north) {%
    \begin{minipage}{18.8cm}
        \begin{itemize}[itemsep=4pt, topsep=4pt, left=5pt, label=\raisebox{0.35ex}{\scalebox{0.4}{$\blacksquare$}}]
            \item \textbf{Unlinked} submodels aggregate into $|\mathcal{R}^i|\in\mathcal{R}^\mathcal{U}=\{1,1,\dots,1\}$ with $W_r\geq1~\rightarrow~\sum_{|\mathcal{R}^i|\in\mathcal{R}^\mathcal{U}}=8$ periods
            \item \textbf{Linked} submodels aggregate into $|\mathcal{R}^i|\in\mathcal{R}^\mathcal{L}=\{2,2,\dots,31,27,5\}$ with $W_r\geq1~\rightarrow~\sum_{|\mathcal{R}^i|\in\mathcal{R}^\mathcal{L}}=925$ periods 
        \end{itemize}
    \end{minipage}%
};


% ===========================
% Box 4
% ===========================
\node[
    draw=none,
    rounded corners=0.5mm,
    fill=gray!40,
    below=1mm of box3.south,
    minimum width=19.2cm,
    minimum height=1.8cm,
    anchor=north
] (box4) {};

\node[anchor=north] at (box4.north) {%
    \begin{minipage}{19cm}
        Step 4: \textbf{Solve disaggregated and subsequently aggregated submodels} in parallel and compute total OFV $Z = \sum_{i\in\mathcal{I}} z_i$.
    \end{minipage}%
};

% ===========================
% Box 4b
% ===========================
\node[
    draw=none,
    rounded corners=0.5mm,
    fill=gray!15,
    minimum width=19cm,
    minimum height=1.1cm,
    anchor=south
] (box4b) at ([yshift=+1mm]box4.south) {};

\node[anchor=north] at (box4b.north) {%
    \begin{minipage}{18.8cm}
        \begin{itemize}[itemsep=4pt, topsep=4pt, left=5pt, label=\raisebox{0.35ex}{\scalebox{0.4}{$\blacksquare$}}]
            \item \textbf{TSA} with 933 periods achieves \textbf{zero error} in the OFV and aggregated decision variables
            \item \textbf{Lower bound on computational burden}: $51 \times 10^{-5}$~work units~$\rightarrow$~\textbf{369-fold} reduction versus full-scale model
        \end{itemize}
    \end{minipage}%
};


\end{tikzpicture}

==> results/RelError_Hier_NetD_gp.tex <==
\definecolor{ErrObj}{HTML}{C62324}
\definecolor{ErrVRE}{HTML}{6A9E1F}
\definecolor{ErrThermal}{HTML}{E87D37}
\definecolor{ErrNSP}{HTML}{052F61}
\definecolor{ErrCharging}{HTML}{14967C}
\definecolor{ErrDischarging}{HTML}{A50E82}


\begin{tikzpicture}
\begin{groupplot}[
    name=mygroupplot, % important to reference subplots
    group style={
        group size=2 by 2,
        horizontal sep=1.5cm,
        vertical sep=1.2cm,
        xlabels at=edge bottom,
        ylabels at=edge left
    },
    width=0.85\columnwidth,
    height=3.5cm,
    scale only axis,
    ymin=-50, ymax=10,
    xmin=30, xmax=100,
    xtick={10,20,30,40,50,60,70,80,90,100},
    tick style={major tick length=3pt, semithick},
%    ytick={-100,-80,-60,-40,-20,0},
    ytick={-50,-40,-30,-20,-10,0,10},
    xlabel={Clusters},
    ylabel={Relative error in \%},
    grid=none
]

% --- Subplot 1 ---
\nextgroupplot[title={\textbf{BESS--Solar}}, title style={align=center, yshift=-2mm}]
\addplot[color=ErrVRE, mark=*, thick] table[x=CL,y=VRE,col sep=comma]{results/RelError_Hier_NetD_BESS_Solar.csv};
\addplot[color=ErrThermal, mark=diamond*, thick] table[x=CL,y=Thermal,col sep=comma]{results/RelError_Hier_NetD_BESS_Solar.csv};
\addplot[color=ErrNSP, mark=square*, thick] table[x=CL,y=NSP,col sep=comma]{results/RelError_Hier_NetD_BESS_Solar.csv};
\addplot[color=ErrCharging, mark=pentagon*, thick] table[x=CL,y=Ch,col sep=comma]{results/RelError_Hier_NetD_BESS_Solar.csv};
\addplot[color=ErrDischarging, mark=triangle*, thick] table[x=CL,y=Dis,col sep=comma]{results/RelError_Hier_NetD_BESS_Solar.csv};
\addplot[color=ErrObj, mark=asterisk, thick] table[x=CL,y=OFV,col sep=comma]{results/RelError_Hier_NetD_BESS_Solar.csv};

% --- Subplot 2 ---
\nextgroupplot[title={\textbf{PHS--Solar}}, title style={align=center, yshift=-2mm}]
\addplot[color=ErrVRE, mark=*, thick] table[x=CL,y=VRE,col sep=comma]{results/RelError_Hier_NetD_PHS_Solar.csv};
\addplot[color=ErrThermal, mark=diamond*, thick] table[x=CL,y=Thermal,col sep=comma]{results/RelError_Hier_NetD_PHS_Solar.csv};
\addplot[color=ErrNSP, mark=square*, thick] table[x=CL,y=NSP,col sep=comma]{results/RelError_Hier_NetD_PHS_Solar.csv};
\addplot[color=ErrCharging, mark=pentagon*, thick] table[x=CL,y=Ch,col sep=comma]{results/RelError_Hier_NetD_PHS_Solar.csv};
\addplot[color=ErrDischarging, mark=triangle*, thick] table[x=CL,y=Dis,col sep=comma]{results/RelError_Hier_NetD_PHS_Solar.csv};
\addplot[color=ErrObj, mark=asterisk, thick] table[x=CL,y=OFV,col sep=comma]{results/RelError_Hier_NetD_PHS_Solar.csv};

% --- Subplot 3 ---
\nextgroupplot[title={\textbf{BESS--Wind}}, title style={align=center, yshift=-2mm}]
\addplot[color=ErrVRE, mark=*, thick] table[x=CL,y=VRE,col sep=comma]{results/RelError_Hier_NetD_BESS_Wind.csv};
\addplot[color=ErrThermal, mark=diamond*, thick] table[x=CL,y=Thermal,col sep=comma]{results/RelError_Hier_NetD_BESS_Wind.csv};
\addplot[color=ErrNSP, mark=square*, thick] table[x=CL,y=NSP,col sep=comma]{results/RelError_Hier_NetD_BESS_Wind.csv};
\addplot[color=ErrCharging, mark=pentagon*, thick] table[x=CL,y=Ch,col sep=comma]{results/RelError_Hier_NetD_BESS_Wind.csv};
\addplot[color=ErrDischarging, mark=triangle*, thick] table[x=CL,y=Dis,col sep=comma]{results/RelError_Hier_NetD_BESS_Wind.csv};
\addplot[color=ErrObj, mark=asterisk, thick] table[x=CL,y=OFV,col sep=comma]{results/RelError_Hier_NetD_BESS_Wind.csv};

% --- Subplot 4 ---
\nextgroupplot[name=lastsubplot, title={\textbf{PHS--Wind}}, title style={align=center, yshift=-2mm},
    legend to name=commonlegend,    
    legend columns=6,
    legend style={
        draw=none,
        column sep=0.2cm,          
        nodes={scale=1, transform shape, inner xsep=0mm} 
    }
]
\addplot[color=ErrVRE, mark=*, thick] table[x=CL,y=VRE,col sep=comma]{results/RelError_Hier_NetD_PHS_Wind.csv};
\addlegendentry{VRE}

\addplot[color=ErrThermal, mark=diamond*, thick] table[x=CL,y=Thermal,col sep=comma]{results/RelError_Hier_NetD_PHS_Wind.csv};
\addlegendentry{Thermal}

\addplot[color=ErrNSP, mark=square*, thick] table[x=CL,y=NSP,col sep=comma]{results/RelError_Hier_NetD_PHS_Wind.csv};
\addlegendentry{NSP}

\addplot[color=ErrCharging, mark=pentagon*, thick] table[x=CL,y=Ch,col sep=comma]{results/RelError_Hier_NetD_PHS_Wind.csv};
\addlegendentry{Charging}

\addplot[color=ErrDischarging, mark=triangle*, thick] table[x=CL,y=Dis,col sep=comma]{results/RelError_Hier_NetD_PHS_Wind.csv};
\addlegendentry{Discharging}

\addplot[color=ErrObj, mark=asterisk, thick] table[x=CL,y=OFV,col sep=comma]{results/RelError_Hier_NetD_PHS_Wind.csv};
\addlegendentry{OFV}

\end{groupplot}


% --- Single legend node below the entire groupplot ---
\node at ($(lastsubplot.south)+(-4.5cm,9.2cm)$) 
    {\pgfplotslegendfromname{commonlegend}};


%% --- ZOOM INSET SUBPLOT1 ---
\begin{axis}[
    at={(group c1r1.north east)},   
    anchor=north east,
    xshift=-0.3cm,
    yshift=-1.1cm,               
    width=4.6cm,
    height=3.5cm,
    xmin=30,
    xmax=70,                      
    ymin=-4,
    ymax=2,
    grid=none,
    xtick={10,20,30,40,50,60,70},
    ytick={-8,-6,-4,-3,-2,-1,0,1,2},
    tick label style={font=\tiny},
    label style={font=\scriptsize},
    tick style={major tick length=2pt, semithick}
]

% --- Add zoomed plots ---
\addplot[color=ErrVRE, mark=*, mark size=1pt, thick] 
    table[x=CL,y=VRE,col sep=comma] {results/RelError_Hier_NetD_BESS_Solar.csv};

\addplot[color=ErrThermal, mark=diamond*, mark size=1pt, thick] 
    table[x=CL,y=Thermal,col sep=comma] {results/RelError_Hier_NetD_BESS_Solar.csv};

\addplot[color=ErrNSP, mark=square*, mark size=1pt, thick] 
    table[x=CL,y=NSP,col sep=comma] {results/RelError_Hier_NetD_BESS_Solar.csv};

\addplot[color=ErrCharging, mark=pentagon*, mark size=1pt, thick] 
    table[x=CL,y=Ch,col sep=comma] {results/RelError_Hier_NetD_BESS_Solar.csv};

\addplot[color=ErrDischarging, mark=triangle*, mark size=1pt, thick] 
    table[x=CL,y=Dis,col sep=comma] {results/RelError_Hier_NetD_BESS_Solar.csv};

\addplot[color=ErrObj, mark=asterisk, mark size=1.5pt, thick] 
    table[x=CL,y=OFV,col sep=comma] {results/RelError_Hier_NetD_BESS_Solar.csv};
\end{axis}


% --- ZOOM INSET SUBPLOT3 ---
\begin{axis}[
    at={(group c1r2.north east)},   
    anchor=north east,
    xshift=-0.3cm,
    yshift=-1.1cm,               
    width=4.6cm,
    height=3.5cm,
    xmin=30,
    xmax=70,                      
    ymin=-4,
    ymax=2,
    grid=none,
    xtick={10,20,30,40,50,60,70},
    ytick={-8,-6,-4,-3,-2,-1,0,1,2},
    tick label style={font=\tiny},
    label style={font=\scriptsize},
    tick style={major tick length=2pt, semithick}
]

% --- Add zoomed plots ---
\addplot[color=ErrVRE, mark=*, mark size=1pt, thick] 
    table[x=CL,y=VRE,col sep=comma] {results/RelError_Hier_NetD_BESS_Wind.csv};

\addplot[color=ErrThermal, mark=diamond*, mark size=1pt, thick] 
    table[x=CL,y=Thermal,col sep=comma] {results/RelError_Hier_NetD_BESS_Wind.csv};

\addplot[color=ErrNSP, mark=square*, mark size=1pt, thick] 
    table[x=CL,y=NSP,col sep=comma] {results/RelError_Hier_NetD_BESS_Wind.csv};

\addplot[color=ErrCharging, mark=pentagon*, mark size=1pt, thick] 
    table[x=CL,y=Ch,col sep=comma] {results/RelError_Hier_NetD_BESS_Wind.csv};

\addplot[color=ErrDischarging, mark=triangle*, mark size=1pt, thick] 
    table[x=CL,y=Dis,col sep=comma] {results/RelError_Hier_NetD_BESS_Wind.csv};

\addplot[color=ErrObj, mark=asterisk, mark size=1.5pt, thick] 
    table[x=CL,y=OFV,col sep=comma] {results/RelError_Hier_NetD_BESS_Wind.csv};
\end{axis}

% --- ZOOM INSET SUBPLOT4 ---
\begin{axis}[
    at={(lastsubplot.north east)},   
    anchor=north east,
    xshift=-0.3cm,
    yshift=-1.1cm,               
    width=4.6cm,
    height=3.5cm,
    xmin=30,
    xmax=70,                      
    ymin=-2,
    ymax=4,
    grid=none,
    xtick={10,20,30,40,50,60,70},
    ytick={-8,-6,-4,-3,-2,-1,0,1,2,3,4},
    tick label style={font=\tiny},
    label style={font=\scriptsize},
    tick style={major tick length=2pt, semithick}
]

% --- Add zoomed plots ---
\addplot[color=ErrVRE, mark=*, mark size=1pt, thick] 
    table[x=CL,y=VRE,col sep=comma] {results/RelError_Hier_NetD_PHS_Wind.csv};

\addplot[color=ErrThermal, mark=diamond*, mark size=1pt, thick] 
    table[x=CL,y=Thermal,col sep=comma] {results/RelError_Hier_NetD_PHS_Wind.csv};

\addplot[color=ErrNSP, mark=square*, mark size=1pt, thick] 
    table[x=CL,y=NSP,col sep=comma] {results/RelError_Hier_NetD_PHS_Wind.csv};

\addplot[color=ErrCharging, mark=pentagon*, mark size=1pt, thick] 
    table[x=CL,y=Ch,col sep=comma] {results/RelError_Hier_NetD_PHS_Wind.csv};

\addplot[color=ErrDischarging, mark=triangle*, mark size=1pt, thick] 
    table[x=CL,y=Dis,col sep=comma] {results/RelError_Hier_NetD_PHS_Wind.csv};

\addplot[color=ErrObj, mark=asterisk, mark size=1.5pt, thick] 
    table[x=CL,y=OFV,col sep=comma] {results/RelError_Hier_NetD_PHS_Wind.csv};
\end{axis}


\end{tikzpicture}




